Heegaard gradient and virtual fibers

We show that if a closed hyperbolic 3-manifold has infinitely many finite covers of bounded Heegaard genus, then it is virtually fibered. This generalizes a theorem of Lackenby, removing restrictions needed about the regularity of the covers. Furthermore, we can replace the assumption that the covers have bounded Heegaard genus with the weaker hypotheses that the Heegaard splittings for the covers have Heegaard gradient zero, and also bounded width, in the sense of Scharlemann-Thompson thin position for Heegaard splittings.

==> picture10.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.27]{picture10.pstex}%
\end{picture}%
\setlength{\unitlength}{1119sp}%
%
\begin{picture}(20265,5521)(-899,-9835)
\put(-1690,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat S_t \subset \Sigma$}%
}}}
\put(-1790,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi(\hat S_t) \subset M$}%
}}}
\put(6776,-9736){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Modified sweepout}%
}}}
\end{picture}


==> picture12.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.3]{picture12.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
\begin{picture}(11223,10853)(1318,-5942)
\put(12181,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}New surfaces}%
}}}
\put(12541,2744){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Original surfaces}%
}}}
\put(6061,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}
\end{picture}


==> picture13.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.4]{picture13.pstex}%
\end{picture}%
\setlength{\unitlength}{1658sp}%
%
\begin{picture}(5647,5444)(6954,-3233)
\put(12601,1289){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}
\put(12151,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi^{-1}(T) \cup D$}%
}}}
\end{picture}


==> picture2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.45]{picture2.pstex}%
\end{picture}%
\setlength{\unitlength}{1865sp}%
%
\begin{picture}(6082,4417)(2679,-5806)
\put(6181,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_b$}%
}}}
\put(3931,-3631){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_a$}%
}}}
\put(6226,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}
\put(3946,-2731){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}
\put(8431,-1966){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}original sweepout}%
}}}
\put(8761,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}new sweepout}%
}}}
\put(3676,-5806){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Constant intervals}%
}}}
\end{picture}


==> picture4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.4]{picture4.pstex}%
\end{picture}%
\setlength{\unitlength}{1658sp}%
%
\begin{picture}(6519,4365)(2359,-5464)
\put(5566,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_t$}%
}}}
\put(5011,-2116){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{E}(\gamma_t)$}%
}}}
\put(4141,-5356){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{A}(\gamma_t)$}%
}}}
\end{picture}


==> picture7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.4]{picture7.pstex}%
\end{picture}%
\setlength{\unitlength}{1658sp}%
%
\begin{picture}(9675,5966)(-899,-6680)
\put(1351,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S \times I$}%
}}}
\put(6751,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}
\put(8776,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_n$}%
}}}
\put(4951,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}
\put(8776,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}
\put(8776,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}
\put(8776,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}
\put(8776,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{n-1}$}%
}}}
\put(3826,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi$}%
}}}
\put(-1099,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi^{-1}(Y)$}%
}}}
\end{picture}


==> picture8.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.5]{picture8.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begin{picture}(5872,4566)(-449,-5944)
\put(5401,-3631){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}quasigeodesic $\phi(\gamma_{t_1})$}%
}}}
\put(-239,-2926){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}geodesic arc}%
}}}
\put(-149,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_{t_2}$}%
}}}
\put(5401,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{K/2}(\gamma_{t_2})$}%
}}}
\put(3826,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}
\put(3826,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\end{picture}


==> picture9.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.5]{picture9.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begin{picture}(6558,4371)(1576,-5044)
\put(1776,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Extra edges}%
}}}
\put(7976,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Dual graph $\tilde \Gamma$}%
}}}
\put(7876,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde x_i$}%
}}}
\end{picture}

